Cosmology from non-minimal geometry-matter coupling

We construct a cosmological model from the inception of the Friedmann-Lem\^aitre-Robertson-Walker metric into the field equations of the f(R,L_m) gravity theory, with R being the Ricci scalar and L_m being the matter lagrangian density. The formalism is developed for a particular f(R,L_m) function, namely R/16\pi +(1+\sigma R)L_{m}, with \sigma being a constant that carries the geometry-matter coupling. Our solutions are remarkably capable of evading the Big-Bang singularity as well as predict the cosmic acceleration with no need for the cosmological constant, but simply as a consequence of the geometry-matter coupling terms in the Friedmann-like equations

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

